Petri Games: Synthesis of Distributed Systems with Causal Memory

We present a new multiplayer game model for the interaction and the flow of information in a distributed system. The players are tokens on a Petri net. As long as the players move in independent parts of the net, they do not know of each other; when they synchronize at a joint transition, each player gets informed of the causal history of the other player. We show that for Petri games with a single environment player and an arbitrary bounded number of system players, deciding the existence of a safety strategy for the system players is EXPTIME-complete.

==> images2/algorithm-graph-game.tex <==
%\begin{center}

 \psset{unit=1}


% \scalebox{0.7}{
{\footnotesize
\begin{pspicture}(-0.7,-6.75)(14.625,7.5)  %  \showgrid

   \psset{arrows=->,nodesep=.15cm}
\newcommand\nn{\hspace*{-0.2cm}}
\psdiamond(13,5.5)(1.8,1.8)\pnode(13,5.5){p31}\rput(13,5.5){$\begin{array}{l}\left(\nn\begin{array}{l}\mathit{Env}, 1,\\ \{t_1, t_2\}\end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}\mathit{Sys}, 1,\\ \{test_1,\\ test_2\}\end{array}\nn\right){:}2\end{array}$}
\rput(12,6.75){$v_0$:}

\rput(5,5.5){\rnode{p21}{\psframebox{$\begin{array}{l}\left(\nn\begin{array}{l} \mathit{EA}, 1,\\ \{t_\bot\}\end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}\mathit{Sys},1, \\ \top \end{array}\nn\right){:}2\end{array}$}}}

\psdiamond(8.875,5.5)(1.8,1.8)\pnode(8.875,5.5){p21x}\rput(8.875,5.5){$\begin{array}{l}\left(\nn\begin{array}{l} A, 1,\\ \{\mathit{test}_1\}\end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}\mathit{Sys},1, \\ \{\mathit{test}_1,\\ \mathit{test}_2\}\end{array}\nn\right){:}2\end{array}$}

%\rput(13,1.5){\rnode{p22}{\psframebox{$\begin{array}{l}\left(\nn\begin{array}{l} B,\\ 1,\\ \{\mathit{test}_2\}\end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}\mathit{Sys},1,\\ \{\mathit{test}_1,\\ \mathit{test}_2\}\end{array}\nn\right){:}2\end{array}$}}}


\psdiamond(13,1.25)(1.8,1.8)\pnode(13,1.25){p22}\rput(13,1.25){$\begin{array}{l}\left(\nn\begin{array}{l} B, 1,\\ \{\mathit{test}_2\}\end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}\mathit{Sys},1,\\ \{\mathit{test}_1,\\ \mathit{test}_2\}\end{array}\nn\right){:}2\end{array}$}


%\pnode(11.75,-1){q11}
%\pnode(12.25,-1){q12}
%\pnode(12.75,-1){q13}
%\pnode(13.25,-1){q14}
%\pnode(13.75,-1){q15}
%\pnode(14.25,-1){q16}
\pnode(13,-1.25){q}
\rput(13,-1.25){$\ldots$}

\rput(-0.7,2.6){$v_1$:}
\rput(0,1){\rnode{p11}{\psframebox[linewidth=3pt]{$\nn\begin{array}{l}\left(\nn\begin{array}{l} EA,\\ 1,\\ \{t_\bot\} \end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}\mathit{\mathit{Sys}},\\ 1,\\ \emptyset\end{array}\nn\right){:}2\end{array}\nn$}}}
\pnode(0,2.45){p11t}

\rput(2,1){\rnode{p12}{\psframebox{$\nn\begin{array}{l}\left(\nn\begin{array}{l} EA,\\ 1,\\ \{t_\bot\} \end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}\mathit{Sys},\\ 1,\\ \{t_1'\}\end{array}\nn\right){:}2\end{array}\nn$}}}
\pnode(2,2.3){p12t}

\rput(4,1){\rnode{p13}{\psframebox{$\nn\begin{array}{l}\left(\nn\begin{array}{l} \mathit{EA},\\ 1,\\ \{t_\bot\} \end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}\mathit{Sys},\\ 1,\\ \{t_2'\}\end{array}\nn\right){:}2\end{array}\nn$}}}
\pnode(4,2.3){p13t}

\rput(6,1){\rnode{p14}{\psframebox{$\nn\begin{array}{l}\left(\nn\begin{array}{l} \mathit{EA},\\ 1,\\ \{t_\bot\} \end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}\mathit{Sys},\\ 1,\\ \{t_1'\}\end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}\mathit{Sys},\\ 1,\\ \emptyset\end{array}\nn\right){:}1\end{array}\nn$}}}
\pnode(6,2.85){p14t}

\rput(8,1){\rnode{p15}{\psframebox[linewidth=3pt]{$\nn\begin{array}{l}\left(\nn\begin{array}{l} \mathit{EA},\\ 1,\\ \{t_\bot\} \end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}\mathit{Sys},\\ 1,\\ \{t_1', t_2'\}\end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}\mathit{Sys},\\ 1,\\ \emptyset\end{array}\nn\right){:}1\end{array}\nn$}}}
\pnode(8,2.9){p15t}
\rput(7.15,3.15){$v_2$:}

%\rput(10,1){\rnode{p16}{\psframebox{$\nn\begin{array}{l}\left(\nn\begin{array}{l} \mathit{EA},\\ 1,\\ \{t_\bot\} \end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}\mathit{Sys},\\ 1,\\ \{t_1'\}\end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}\mathit{Sys},\\ 1,\\ \{t_2'\}\end{array}\nn\right){:}1\end{array}\nn$}}}
\pnode(9.7,2.95){p16t}
\rput(9.55,2.8){$\ldots$}

\rput(0,-2.5){\rnode{p02}{\psframebox{$\nn\begin{array}{l}\left(\nn\begin{array}{l} EA,\\ 1,\{t_\bot\} \end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}\mathit{Sys},\\1,\{t_1'\}\end{array}\nn\right){:}1\\ \left(\nn\begin{array}{l}A',\\ 1, \emptyset\end{array}\nn\right){:}1\end{array}\nn$}}}

\rput(-0.8,-4.51){$v_3$:}
\rput(0,-5.7){\rnode{p02x}{\psframebox[doubleline=true]{$\nn\begin{array}{l}\left(\nn\begin{array}{l} EA,\\ 1,\{t_\bot\} \end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}A',\\ 1, \emptyset\end{array}\nn\right){:}2\end{array}\nn$}}}



\rput(1.75,-4.51){$v_4$:}
\rput(2.5,-2.5){\rnode{p03}{\psframebox{$\nn\begin{array}{l}\left(\nn\begin{array}{l} \mathit{EA},\\ 1, \{t_\bot\} \end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}\mathit{Sys},\\1,\{t_2'\}\end{array}\nn\right){:}1\\ \left(\nn\begin{array}{l}B',\\ 1, \emptyset\end{array}\nn\right){:}1\end{array}\nn$}}}
\rput(2.5,-5.7){\rnode{p03x}{\psframebox[linewidth=3pt]{$\nn\begin{array}{l}\left(\nn\begin{array}{l} EA,\\ 1, \{t_\bot\} \end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}B',\\ 1, \emptyset\end{array}\nn\right){:}2\end{array}\nn$}}}


\rput(8,-4.25){\rnode{p03c}{\psframebox{$\nn\begin{array}{l}\left(\nn\begin{array}{l} \mathit{EA},\\ 1,\\ \{t_\bot\} \end{array}\nn\right){:}1, \left(\nn\begin{array}{l}B',\\ 1,\\ \{t_\bot\} \end{array}\nn\right){:}2\end{array}\nn$}}}
\pnode(5,-1.8){p03bt}
\rput(6,-2.5){\rnode{p03b}{\psframebox{$\nn\begin{array}{l}\left(\nn\begin{array}{l} \mathit{EA},\\ 1,\\ \{t_\bot\} \end{array}\nn\right){:}1, \left(\nn\begin{array}{l}\mathit{Sys},\\ 1,\\ \{t_2'\}\end{array}\nn\right){:}1, \left(\nn\begin{array}{l}B',\\ 1,\\ \{t_\bot\}\end{array}\nn\right){:}1\end{array}\nn$}}}
\rput(10,-2.05){$v_5$:}

\rput(6,-6){\rnode{p03d}{\psframebox{$\nn\begin{array}{l}\left(\nn\begin{array}{l} \mathit{EA},\\ 1,\\ \{t_\bot\} \end{array}\nn\right){:}1, \left(\nn\begin{array}{l}B',\\ 1,\\ \{t_\bot\}\end{array}\nn\right){:}1, \left(\nn\begin{array}{l}B',\\ 1,\\ \emptyset\end{array}\nn\right){:}1\end{array}\nn$}}}
\pnode(4,-4.3){p03dt}
\rput(12.5,-6){\rnode{p03e}{\psframebox[linewidth=3pt]{$\nn\begin{array}{l}\left(\nn\begin{array}{l} \mathit{EA},\\ 1,\\ \{t_\bot\} \end{array}\nn\right){:}1, \left(\nn\begin{array}{l}\bot,\\ 1,\\ \emptyset\end{array}\nn\right){:}1,\left(\nn\begin{array}{l}B',\\ 1,\\ \emptyset\end{array}\nn\right){:}1\end{array}\nn$}}}

\rput(12.5,-2.5){\rnode{p03f}{\psframebox[linewidth=3pt]{$\nn\begin{array}{l}\left(\nn\begin{array}{l} \mathit{EA},\\ 1,\\ \{t_\bot\} \end{array}\nn\right){:}1, \left(\nn\begin{array}{l}\mathit{Sys},\\ 1,\\ \{t_2'\}\end{array}\nn\right){:}1,\left(\nn\begin{array}{l}\bot,\\ 1,\\ \emptyset\end{array}\nn\right){:}1\end{array}\nn$}}}

\rput(12.5,-4.25){\rnode{p03z}{\psframebox[linewidth=3pt]{$\nn\begin{array}{l}\left(\nn\begin{array}{l} \mathit{EA},\\ 1,\\ \{t_\bot\} \end{array}\nn\right){:}1, \left(\nn\begin{array}{l}\bot,\\ 1,\\ \emptyset\end{array}\nn\right){:}1,\left(\nn\begin{array}{l}B',\\ 1,\\ \{t_\bot\}\end{array}\nn\right){:}1\end{array}\nn$}}}

\rput(10.05,-5.5){$v_7$:}
\rput(10,-3.8){$v_6$:}

%\rput(6,-3.5){\rnode{p04}{\psframebox[linewidth=3pt]{$\nn\begin{array}{l}\left(\nn\begin{array}{l} 1,\\ EA,\\ \emptyset \end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}1,\\ A',\\ \emptyset\end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}1,\\ \mathit{Sys},\\ \emptyset\end{array}\nn\right){:}1\end{array}\nn$}}}
\pnode(5.8,-1.5){p04a}\rput(6,-1.5){$\ldots$}
\pnode(6.2,-1.5){p04b}


%\rput(8,-3.5){\rnode{p05}{\psframebox[linewidth=3pt]{$\nn\begin{array}{l}\left(\nn\begin{array}{l} 1,\\ EA,\\ \emptyset \end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}1,\\ B',\\ \emptyset\end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}1,\\ \mathit{Sys},\\ \emptyset\end{array}\nn\right){:}1\end{array}\nn$}}}
%\pnode(7.8,-1.5){p05a}\rput(8,-1.5){$\ldots$}
%\pnode(8.2,-1.5){p05b}

%\rput(10,-3.5){\rnode{p06}{\psframebox[linewidth=3pt]{$\nn\begin{array}{l}\left(\nn\begin{array}{l} 1,\\ EA,\\ \emptyset \end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}1,\\ A',\\ \emptyset\end{array}\nn\right){:}1,\\ \left(\nn\begin{array}{l}1,\\ B',\\ \emptyset\end{array}\nn\right){:}1\end{array}\nn$}}}
%\pnode(9.8,-1.5){p06a}\rput(10,-1.5){$\ldots$} 
%\pnode(10.2,-1.5){p06b}
  
%%%

\ncline[nodesep=1.9cm]{p31}{p21x}
\ncline[nodesepA=1.9cm]{p21x}{p21}

\ncline[nodesep=1.9cm]{p31}{p22}

\ncline[linestyle=dashed]{p21}{p11t}
\ncline{p21}{p12t}
\ncline[linestyle=dashed]{p21}{p13t}
\ncline[linestyle=dashed]{p21}{p14t}
\ncline[linestyle=dashed]{p21}{p15t}
\ncline[linestyle=dashed]{p21}{p16t}

\ncline{p12}{p02}\ncline{p02}{p02x}
\ncline[linestyle=dashed]{p13}{p03}
\ncline[linestyle=dashed]{p03}{p03x}
\ncline[linestyle=dashed]{p14}{p04b}
\ncline[linestyle=dashed]{p14}{p04a}
\ncline[linestyle=dashed]{p15}{p05a}
\ncline[linestyle=dashed]{p15}{p05b}
\ncline[linestyle=dashed]{p16}{p06a}
\ncline[linestyle=dashed]{p16}{p06b}

\ncline[linestyle=dashed]{p13}{p03bt}
%\ncline[linestyle=dashed]{p13}{p03dt}
\ncline[linestyle=dashed]{p03b}{p03c}
\ncline[linestyle=dashed]{p03d}{p03e}

\ncline[linestyle=dashed]{p03}{p03d}
\ncline[linestyle=dashed]{p03b}{p03f}

\ncline[linestyle=dashed]{p03b}{p03d}
\ncline[linestyle=dashed]{p03c}{p03z}


%\ncline[linestyle=dashed]{p22}{q11}
%\ncline[linestyle=dashed]{p22}{q12}
%\ncline{p22}{q13}
%\ncline[linestyle=dashed]{p22}{q14}
%\ncline[linestyle=dashed]{p22}{q15}
%\ncline[linestyle=dashed]{p22}{q16}
\ncline[nodesepA=1.9cm]{p22}{q}

%\psframe(1.65,3.65)(2.35,4.35)\pnode(2,2){p22}\rput(0,4){$\begin{array}{l}(1, A, \{t_1, t_2\}),\\  (1, \mathit{Sys}, \{\mathit{test}_1, \mthit{test}_2\}):2\end{array}$}


\end{pspicture}
}
% } % end of scalebox

%\end{center}


==> images2/intro-Petri-game-unfolding.tex <==
%\begin{center}

 \psset{unit=1}


\scalebox{0.7}{
\begin{pspicture}(0,1)(12,9) % \showgrid
   \psset{arrows=->,nodesep=.25cm}

 \pscircle(6,9){.25} \pnode(6,9){p0}  \rput(6,9){$\bullet$}  \rput(6,8.5){$\mathit{Env}$}

  \pscircle(3,9){.25} \pnode(3,9){p1} 
  \pscircle(9,9){.25} \pnode(9,9){p2} 
  \psframe(4.25,8.75)(4.75,9.25) \pnode(4.5,9){t1}
  \psframe(7.25,8.75)(7.75,9.25) \pnode(7.5,9){t2} 

  \psframe(2.75,7.75)(3.25,8.25) \pnode(3,8){t21} \rput(2.5,8){$t_A$}
   \psframe(8.75,7.75)(9.25,8.25) \pnode(9,8){t22} \rput(9.5,8){$t_B$}
   
  \pscircle(2,7){.25} \pnode(2,7){p31}  \rput(1.3,7){$\mathit{EA}$}
  \pscircle[fillstyle=solid,fillcolor=lightgray](3,7){.25} \pnode(3,7){p32} 
  \pscircle[fillstyle=solid,fillcolor=lightgray](4,7){.25} \pnode(4,7){p33}  
                \rput(4,7){$\bullet$} \rput(4,7.5){$A$}
  \pscircle[fillstyle=solid,fillcolor=lightgray](8,7){.25} \pnode(8,7){p34}  
               \rput(8,7){$\bullet$} \rput(8,7.5){$B$}
  \pscircle[fillstyle=solid,fillcolor=lightgray](9,7){.25} \pnode(9,7){p35} 
  \pscircle(10,7){.25} \pnode(10,7){p36}  \rput(10.7,7){$EB$}

  \psframe(1.75,5.25)(2.25,5.75) \pnode(2,5.5){t41}
  \psframe(2.75,5.25)(3.25,5.75) \pnode(3,5.5){t42}
  \psframe(3.75,5.25)(4.25,5.75) \pnode(4,5.5){t43} \rput(4.1,6.1){$t_{AA}$}
  \psframe(7.75,5.25)(8.25,5.75) \pnode(8,5.5){t44} \rput(7.9,6.1){$t_{BB}$}
  \psframe(8.75,5.25)(9.25,5.75) \pnode(9,5.5){t45}
  \psframe(9.75,5.25)(10.25,5.75) \pnode(10,5.5){t46} 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  here the unfolding starts to be different:

 \pscircle[fillstyle=solid,fillcolor=lightgray](0.6,4){.25} \pnode(0.6,4){p51}
                 \rput(0,4){$\mathit{pA}$}
 \pscircle[fillstyle=solid,fillcolor=lightgray](2.1,4){.25} \pnode(2.1,4){p52}
                   \rput(1.5,4){$\mathit{pA}$}
 \pscircle[fillstyle=solid,fillcolor=lightgray](3.6,4){.25} \pnode(3.6,4){p53}
                     \rput(3,4){$\mathit{pA}$}
 \pscircle[fillstyle=solid,fillcolor=lightgray](5.1,4){.25} \pnode(5.1,4){p54}
                      \rput(4.4,4){$\mathit{pA}$}

 \pscircle[fillstyle=solid,fillcolor=lightgray](6.85,4){.25} \pnode(6.85,4){p55}
                      \rput(7.5,4){$\mathit{pB}$}
 \pscircle[fillstyle=solid,fillcolor=lightgray](8.35,4){.25} \pnode(8.35,4){p56}
                    \rput(9,4){$\mathit{pB}$}
 \pscircle[fillstyle=solid,fillcolor=lightgray](9.85,4){.25} \pnode(9.85,4){p57}
                  \rput(10.5,4){$\mathit{pB}$}
 \pscircle[fillstyle=solid,fillcolor=lightgray](11.35,4){.25} \pnode(11.35,4){p58}
                      \rput(12,4){$\mathit{pB}$}


%%%%%%%%%  decisions of A:


  \psframe(0,2.75)(0.5,3.25) \pnode(0.25,3){t511}
  \psframe(0.75,2.75)(1.25,3.25) \pnode(1,3){t512}

  \psframe(1.5,2.75)(2,3.25) \pnode(1.75,3){t521}
  \psframe(2.25,2.75)(2.75,3.25) \pnode(2.5,3){t522} 

  \psframe(3,2.75)(3.5,3.25) \pnode(3.25,3){t531}
  \psframe(3.75,2.75)(4.25,3.25) \pnode(4,3){t532}

  \psframe(4.5,2.75)(5,3.25) \pnode(4.75,3){t541}
  \psframe(5.25,2.75)(5.75,3.25) \pnode(5.5,3){t542}


 \pscircle[fillstyle=solid,fillcolor=lightgray](0.25,2){.25} \pnode(0.25,2){p511}
               \rput(0.25,1.5){$\mathit{AB}$}
 \pscircle[fillstyle=solid,fillcolor=lightgray](1,2){.25} \pnode(1,2){p512}
                \rput(1,1.5){$\mathit{AA}$}
 \pscircle[fillstyle=solid,fillcolor=lightgray](1.75,2){.25} \pnode(1.75,2){p521}
                 \rput(1.75,1.5){$\mathit{AB}$}
 \pscircle[fillstyle=solid,fillcolor=lightgray](2.5,2){.25} \pnode(2.5,2){p522}
                 \rput(2.5,1.5){$\mathit{AA}$}
 \pscircle[fillstyle=solid,fillcolor=lightgray](3.25,2){.25} \pnode(3.25,2){p531}
                \rput(3.25,1.5){$\mathit{AB}$}
 \pscircle[fillstyle=solid,fillcolor=lightgray](4,2){.25} \pnode(4,2){p532}
                \rput(4,1.5){$\mathit{AA}$}
 \pscircle[fillstyle=solid,fillcolor=lightgray](4.75,2){.25} \pnode(4.75,2){p541}
               \rput(4.75,1.5){$\mathit{AB}$}
 \pscircle[fillstyle=solid,fillcolor=lightgray](5.5,2){.25} \pnode(5.5,2){p542}
                \rput(5.5,1.5){$\mathit{AA}$}



%%%%%%%%%   decisions of B:

  \psframe(6.25,2.75)(6.75,3.25) \pnode(6.5,3){t551}
  \psframe(7,2.75)(7.5,3.25) \pnode(7.25,3){t552}

  \psframe(7.75,2.75)(8.25,3.25) \pnode(8,3){t561}
  \psframe(8.5,2.75)(9,3.25) \pnode(8.75,3){t562} 

  \psframe(9.25,2.75)(9.75,3.25) \pnode(9.5,3){t571}
  \psframe(10,2.75)(10.5,3.25) \pnode(10.25,3){t572}

  \psframe(10.75,2.75)(11.25,3.25) \pnode(11,3){t581}
  \psframe(11.5,2.75)(12,3.25) \pnode(11.75,3){t582}


 \pscircle[fillstyle=solid,fillcolor=lightgray](6.5,2){.25} \pnode(6.5,2){p551}
               \rput(6.5,1.5){$\mathit{BB}$}
 \pscircle[fillstyle=solid,fillcolor=lightgray](7.25,2){.25} \pnode(7.25,2){p552}
                \rput(7.25,1.5){$\mathit{BA}$}
 \pscircle[fillstyle=solid,fillcolor=lightgray](8,2){.25} \pnode(8,2){p561}
                 \rput(8,1.5){$\mathit{BB}$}
 \pscircle[fillstyle=solid,fillcolor=lightgray](8.75,2){.25} \pnode(8.75,2){p562}
                 \rput(8.75,1.5){$\mathit{BA}$}
 \pscircle[fillstyle=solid,fillcolor=lightgray](9.5,2){.25} \pnode(9.5,2){p571}
                \rput(9.5,1.5){$\mathit{BB}$}
 \pscircle[fillstyle=solid,fillcolor=lightgray](10.25,2){.25} \pnode(10.25,2){p572}
                \rput(10.25,1.5){$\mathit{BA}$}
 \pscircle[fillstyle=solid,fillcolor=lightgray](11,2){.25} \pnode(11,2){p581}
               \rput(11,1.5){$\mathit{BB}$}
 \pscircle[fillstyle=solid,fillcolor=lightgray](11.75,2){.25} \pnode(11.75,2){p582}
                \rput(11.75,1.5){$\mathit{BA}$}



% Kanten

 \ncline[offset=0mm]{p0}{t1} \ncline[offset=0mm]{p0}{t2}
 \ncline[offset=0mm]{t1}{p1} \ncline[offset=0mm]{t2}{p2}
 \ncline[offset=0mm]{p1}{t21} \ncline[offset=0mm]{p2}{t22}

 \ncline[offset=0mm]{t21}{p31}
 \ncline[offset=0mm]{t21}{p32}
    \ncline[offset=0mm]{p33}{t21}

    \ncline[offset=0mm]{p34}{t22}
 \ncline[offset=0mm]{t22}{p35}
 \ncline[offset=0mm]{t22}{p36}

 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{p32}{t41}
 \ncline[offset=0mm]{p32}{t43} 
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{p33}{t42} 
 \ncline[offset=0mm]{p33}{t44}

 \ncline[offset=0mm]{p34}{t43}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{p34}{t45} 
 \ncline[offset=0mm]{p35}{t44} 
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{p35}{t46}

 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{t41}{p51}
         \rput(0.9,4.8){$A_1$}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{t42}{p52} 
         \rput(2.2,4.8){$A_2$}
 \ncline[offset=0mm]{t43}{p53} \rput(3.5,4.8){$A_3$}
 \ncline[offset=0mm]{t44}{p54} \rput(7.1,4.8){$A_4$}

 \ncline[offset=0mm]{t43}{p55} \rput(4.9,4.8){$B_4$}
 \ncline[offset=0mm]{t44}{p56}  \rput(8.5,4.8){$B_3$}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{t45}{p57}  
         \rput(9.8,4.8){$B_2$}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{t46}{p58}  
         \rput(11.1,4.8){$B_1$}

 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{p51}{t511}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{p51}{t512}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{p52}{t521}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{p52}{t522}

 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{p53}{t531}
 \ncline[offset=0mm]{p53}{t532}
 \ncline[offset=0mm]{p54}{t541}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{p54}{t542}

 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{t511}{p511}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{t512}{p512}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{t521}{p521}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{t522}{p522}

 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{t531}{p531}
 \ncline[offset=0mm]{t532}{p532}
 \ncline[offset=0mm]{t541}{p541}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{t542}{p542}


 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{p55}{t551}
 \ncline[offset=0mm]{p55}{t552}
 \ncline[offset=0mm]{p56}{t561}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{p56}{t562}

 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{p57}{t571}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{p57}{t572}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{p58}{t581}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{p58}{t582}

 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{t551}{p551}
 \ncline[offset=0mm]{t552}{p552}
 \ncline[offset=0mm]{t561}{p561}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{t562}{p562}

 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{t571}{p571}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{t572}{p572}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{t581}{p581}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{t582}{p582}



\end{pspicture}
} % end of scalebox

%\end{center}


==> images2/intro-Petri-game.tex <==
%\begin{center}

 \psset{unit=1}


 \scalebox{0.7}{
\begin{pspicture}(0,0.5)(12,9)   % \showgrid
   \psset{arrows=->,nodesep=.25cm}

  \pscircle(6,9){.25} \pnode(6,9){p0}  \rput(6,9){$\bullet$}  \rput(6,8.5){$\mathit{Env}$}

  \pscircle(3,9){.25} \pnode(3,9){p1} 
  \pscircle(9,9){.25} \pnode(9,9){p2} 
  \psframe(4.25,8.75)(4.75,9.25) \pnode(4.5,9){t1}
  \psframe(7.25,8.75)(7.75,9.25) \pnode(7.5,9){t2} 
    
   \psframe(2.75,7.75)(3.25,8.25) \pnode(3,8){t21} \rput(2.5,8){$t_A$}
   \psframe(8.75,7.75)(9.25,8.25) \pnode(9,8){t22} \rput(9.5,8){$t_B$}
   
  \pscircle(2,7){.25} \pnode(2,7){p31}  \rput(1.3,7){$\mathit{EA}$}
  \pscircle[fillstyle=solid,fillcolor=lightgray](3,7){.25} \pnode(3,7){p32} 
  \pscircle[fillstyle=solid,fillcolor=lightgray](4,7){.25} \pnode(4,7){p33}  
                \rput(4,7){$\bullet$} \rput(4,7.5){$A$}
  \pscircle[fillstyle=solid,fillcolor=lightgray](8,7){.25} \pnode(8,7){p34}  
               \rput(8,7){$\bullet$} \rput(8,7.5){$B$}
  \pscircle[fillstyle=solid,fillcolor=lightgray](9,7){.25} \pnode(9,7){p35} 
  \pscircle(10,7){.25} \pnode(10,7){p36}  \rput(10.7,7){$\mathit{EB}$}

  \psframe(1.75,5.25)(2.25,5.75) \pnode(2,5.5){t41}
  \psframe(2.55,5.25)(3.05,5.75) \pnode(2.8,5.5){t42}%*
  \psframe(3.95,5.25)(4.45,5.75) \pnode(4.2,5.5){t43} \rput(4.3,6.1){$t_{AA}$}%*
  \psframe(7.55,5.25)(8.05,5.75) \pnode(7.8,5.5){t44} \rput(7.7,6.1){$t_{BB}$}%*
  \psframe(8.95,5.25)(9.45,5.75) \pnode(9.2,5.5){t45}%*
  \psframe(9.75,5.25)(10.25,5.75) \pnode(10,5.5){t46} 

  \pscircle[fillstyle=solid,fillcolor=lightgray](3,4){.25} \pnode(3,4){p51}
               \rput(3,3.4){$\mathit{pA}$}
  \pscircle[fillstyle=solid,fillcolor=lightgray](9,4){.25} \pnode(9,4){p52}  
               \rput(9,3.4){$\mathit{pB}$}

  \psframe(1.75,2.75)(2.25,3.25) \pnode(2,3){t61}% \rput(1.5,18){$t_1$}
  \psframe(3.75,2.75)(4.25,3.25) \pnode(4,3){t62} %\rput(2.5,18){$t_2$}
  \psframe(7.75,2.75)(8.25,3.25) \pnode(8,3){t63}% \rput(1.5,18){$t_1$}
  \psframe(9.75,2.75)(10.25,3.25) \pnode(10,3){t64} %\rput(2.5,18){$t_2$}
  
  \pscircle[fillstyle=solid,fillcolor=lightgray](2,2){.25} \pnode(2,2){p71}  
               \rput(1.3,2){$\mathit{AB}$}%*
  \pscircle[fillstyle=solid,fillcolor=lightgray](4,2){.25} \pnode(4,2){p72}
               \rput(3.3,2){$\mathit{AA}$}%*
  \pscircle[fillstyle=solid,fillcolor=lightgray](8,2){.25} \pnode(8,2){p73} 
               \rput(8.7,2){$\mathit{BB}$}%*
  \pscircle[fillstyle=solid,fillcolor=lightgray](10,2){.25} \pnode(10,2){p74}
               \rput(10.7,2){$\mathit{BA}$}%*

% Kanten

 \ncline[offset=0mm]{p0}{t1} \ncline[offset=0mm]{p0}{t2}
 \ncline[offset=0mm]{t1}{p1} \ncline[offset=0mm]{t2}{p2}
 \ncline[offset=0mm]{p1}{t21} \ncline[offset=0mm]{p2}{t22}

 \ncline[offset=0mm]{t21}{p31}
 \ncline[offset=0mm]{t21}{p32}
    \ncline[offset=0mm]{p33}{t21}

    \ncline[offset=0mm]{p34}{t22}
 \ncline[offset=0mm]{t22}{p35}
 \ncline[offset=0mm]{t22}{p36}

 \ncline[offset=0mm]{p32}{t41} \rput(2.3,4.5){$A_1$}
 \ncline[offset=0mm]{p32}{t43} \rput(3.2,5){$A_2$}%*
 \ncline[offset=0mm]{p33}{t42} \rput(3.8,4.7){$A_3$}
 \ncline[offset=0mm]{p33}{t44} \rput(4.3,4.1){$A_4$}

 \ncline[offset=0mm]{p34}{t43} \rput(7.6,4.1){$B_4$}
 \ncline[offset=0mm]{p34}{t45} \rput(8.1,4.7){$B_3$}%*
 \ncline[offset=0mm]{p35}{t44} \rput(8.8,5){$B_2$}%*
 \ncline[offset=0mm]{p35}{t46} \rput(9.7,4.5){$B_1$}

 \ncline[offset=0mm]{t41}{p51}
 \ncline[offset=0mm]{t42}{p51}
 \ncline[offset=0mm]{t43}{p51}
 \ncline[offset=0mm]{t44}{p51}

 \ncline[offset=0mm]{t43}{p52}
 \ncline[offset=0mm]{t44}{p52}
 \ncline[offset=0mm]{t45}{p52}
 \ncline[offset=0mm]{t46}{p52}

 \ncline[offset=0mm]{p51}{t61}
 \ncline[offset=0mm]{p51}{t62}
 \ncline[offset=0mm]{p52}{t63}
 \ncline[offset=0mm]{p52}{t64}

 \ncline[offset=0mm]{t61}{p71}
 \ncline[offset=0mm]{t62}{p72}
 \ncline[offset=0mm]{t63}{p73}
 \ncline[offset=0mm]{t64}{p74}

% Bad place and transitions to it:

  \psframe(3.75,0.75)(4.25,1.25) \pnode(4,1){t81} 
  \psframe(7.75,0.75)(8.25,1.25) \pnode(8,1){t82}

%   \pscircle[fillstyle=solid,fillcolor=lightgray](3,1){.25} \pnode(3,1){p91}
%               % from AA, to preserve concurrency

  \pscircle[fillstyle=solid,fillcolor=lightgray](6,1){.25} \pnode(6,1){pbad}
               \rput(6,1.5){$\bot$}

%   \pscircle[fillstyle=solid,fillcolor=lightgray](9,1){.25} \pnode(9,1){p92} 
%              % from BB, to preserve concurrency

 \ncline[offset=0mm,linestyle=dotted,arrows=<->,linewidth=2pt,linecolor=red]{p36}{t81} 
   \ncline[offset=0mm,linestyle=dotted,arrows=<->,linewidth=2pt,linecolor=red]{p31}{t82}
 \ncline[offset=0mm,linestyle=dotted,linewidth=2pt,linecolor=red]{p72}{t81} 
   \ncline[offset=0mm,linestyle=dotted,linewidth=2pt,linecolor=red]{p73}{t82}

% \ncline[offset=0mm,linestyle=dashed]{t81}{p91}
%    \ncline[offset=0mm,linestyle=dashed]{t82}{p92}
%  to preserve concurrency

\ncline[offset=0mm,linestyle=dotted,linewidth=2pt,linecolor=red]{t81}{pbad} 
   \ncline[offset=0mm,linestyle=dotted,linewidth=2pt,linecolor=red]{t82}{pbad}


\end{pspicture}
 } % end of scalebox

%\end{center}


==> images2/mcut-ecut.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Initial part of a winning strategy of 
% running example P/T game with tests

\begin{center}

 \psset{unit=1}

\scalebox{0.68}{
\begin{pspicture}(-2,9)(10,18.5)   %  \showgrid
  % \psset{arrows=->,nodesep=.25cm}
   \psset{nodesep=.25cm}

\rput(-0.5,18.5){$\sigma:$}

\pscircle(5,18){.25} \pnode(5,18){01p0} 
    \rput(5,18.5){$p_0$} 
    \rput(5,18){$\bullet$}

\pscircle[fillstyle=solid,fillcolor=lightgray](3,17){.25} 
   \pnode(3,17){02q0} \rput(2.4,17){$q_0$}
   \rput(3,17){$\bullet$}

\pscircle[fillstyle=solid,fillcolor=lightgray](7,17){.25} 
   \pnode(7,17){03q0} \rput(7.6,17){$q_0$} 
   \rput(7,17){$\bullet$}

   % zur Illustration von mcut(p):
   %
     \rput(1,17){$p$}
     \rput(-1.1,17){$mcut(p)=$}
   %  \rput(-0.9,16.6){$cut(p)=$}
     \psframe[linestyle=dashed,fillstyle=none,fillcolor=white](-0.1,16.5)(8,17.5)
   %
   %%%%%%%%%%%%%%


   % zur Illustration von ecut(q):
   %
      \rput(1,14){$q$}
      \rput(-1.3,14){$ecut(p,tt_1)=$}
   %   \rput(-0.9,13.6){$cut(q)=$}
      \psframe[linestyle=solid,fillstyle=none,fillcolor=white](-0.1,13.5)(5,14.5)
   %
   %%%%%%%%%%%%%

   % zur Illustration von mcut(q):
   %
      \rput(-0.7,12){$mcut(q)=$} 
       \pnode(0.2,14.75){m11}
       \pnode(1.4,14.75){m12}

       \pnode(0.2,12.25){m21}    \pnode(0.2,12.5){mm21}
       \pnode(1.4,12.25){m22}    \pnode(1.15,12.5){mm22}
       \pnode(5.25,12.5){m23}  \pnode(5,12.75){mm23}

       \pnode(0.2,11.25){m31}     \pnode(0,11.5){mm31}
       \pnode(1.4,11.5){m32}     \pnode(1.4,11.5){mm32}
       \pnode(5.25,11.5){m33}   \pnode(5,11.25){mm33}

       \ncline[linestyle=dashed,offset=0mm]{m11}{m31} 
       \ncline[linestyle=dashed,offset=0mm]{m12}{m22} 
       \ncline[linestyle=dashed,offset=0mm]{mm22}{m23} 
       \ncline[linestyle=dashed,offset=0mm]{mm31}{m33}  
       \ncline[linestyle=dashed,offset=0mm]{mm23}{mm33} 

      
  %    \psframe[linestyle=dashed,fillstyle=none,fillcolor=white](0.2,11.5)(1.4,14.5)
    %  \psframe[linestyle=dashed,fillstyle=none,fillcolor=white](0.2,11.5)(5,12.5)
   %
   %%%%%%%%%%%%%
   
    \psframe(0.75,17.75)(1.25,18.25) \pnode(1,18){11t1} \rput(0.5,18){$t_1$}
    \psframe(8.75,17.75)(9.25,18.25) \pnode(9,18){12t2} \rput(9.5,18){$t_2$}
   
   
 \pscircle(1,17){.25} \pnode(1,17){21p1} \rput(0.5,17){$p_1$ } 
 \pscircle(9,17){.25} \pnode(9,17){22p2} \rput(9.6,17){$p_2$ }


\psframe(0.75,15.25)(1.25,15.75) 
    \pnode(1,15.5){31tt1} \rput(0.4,15.5){$tt_1$}
\psframe(8.75,15.25)(9.25,15.75) 
    \pnode(9,15.5){32tt2} \rput(9.6,15.5){$tt_2$}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pscircle(1,14){.25} \pnode(1,14){51p1} \rput(0.5,14){$p_1$} 

\pscircle[fillstyle=solid,fillcolor=lightgray](2.5,14){.25} 
  \pnode(2.5,14){52q0} \rput(2,14){$q_0$} 

\pscircle[fillstyle=solid,fillcolor=lightgray](4,14){.25} 
  \pnode(4,14){53q0} \rput(3.4,14){$q_0$} 

\pscircle[fillstyle=solid,fillcolor=lightgray](6,14){.25} 
  \pnode(6,14){54q0} \rput(6.6,14){$q_0$} 

\pscircle[fillstyle=solid,fillcolor=lightgray](7.5,14){.25} 
  \pnode(7.5,14){55q0} \rput(8,14){$q_0$} 

\pscircle(9,14){.25} \pnode(9,14){56p2} \rput(9.5,14){$p_2$} 

 
 % zur Illustration des Cuts:
 %
 %  \rput(4.3,14){$q=$}
 %   \rput(0.3,14){$cut(q)=$}
 %   \psframe[linestyle=dashed,fillstyle=none,fillcolor=white](1,13.5)(9,14.5)
 %
 %%%%%%%%%%%%%%

\psframe(2.25,12.75)(2.75,13.25) 
   \pnode(2.5,13){61t11} \rput(2,13){$t_1'$}
\psframe(3.75,12.75)(4.25,13.25) 
   \pnode(4,13){62t11} \rput(3.5,13){$t_1'$}
   
\psframe(5.75,12.75)(6.25,13.25) 
   \pnode(6,13){63t21} \rput(6.5,13){$t_2'$}
\psframe(7.25,12.75)(7.75,13.25) 
   \pnode(7.5,13){64t21} \rput(8,13){$t_2'$}


\pscircle[fillstyle=solid,fillcolor=lightgray](2.5,12){.25} 
   \pnode(2.5,12){71q1} \rput(2,12.1){$q_1$ } 

\pscircle[fillstyle=solid,fillcolor=lightgray](4,12){.25} 
   \pnode(4,12){72q1} \rput(3.5,12.1){$q_1$ }

\pscircle[fillstyle=solid,fillcolor=lightgray](6,12){.25} 
   \pnode(6,12){73q2} \rput(6.6,12.1){$q_2$ } 

\pscircle[fillstyle=solid,fillcolor=lightgray](7.5,12){.25} 
  \pnode(7.5,12){74q2} \rput(8.1,12.1){$q_2$ }


\psframe(0.75,10.75)(1.25,11.25) 
    \pnode(1,11){81t111} \rput(0.3,11){$t_{111}$}
 \psframe(8.75,10.75)(9.25,11.25) 
    \pnode(9,11){82t222} \rput(9.7,11){$t_{222}$}

\pscircle(1,10){.25} \pnode(1,10){91p0} \rput(1,9.5){$p_0$ }
\pscircle[fillstyle=solid,fillcolor=lightgray](2,10){.25} 
    \pnode(2,10){92q0} \rput(2,9.5){$q_0$ } 
\pscircle[fillstyle=solid,fillcolor=lightgray](3,10){.25} 
    \pnode(3,10){93q0} \rput(3,9.5){$q_0$ }

\pscircle[fillstyle=solid,fillcolor=lightgray](7,10){.25}   
    \pnode(7,10){94q0} \rput(7,9.5){$q_0$ } 
\pscircle[fillstyle=solid,fillcolor=lightgray](8,10){.25} 
    \pnode(8,10){95q0} \rput(8,9.5){$q_0$ }
\pscircle(9,10){.25} \pnode(9,10){96p0} \rput(9,9.5){$p_0$ }

 
%%%%%%%%%%%%%
% Kanten

 \ncline[arrows=->,offset=0mm]{01p0}{11t1}  \ncline[arrows=->,offset=0mm]{01p0}{12t2}
 \ncline[arrows=->,offset=0mm]{02q0}{31tt1} \ncline[arrows=->,offset=0mm]{02q0}{32tt2}
 \ncline[arrows=->,offset=0mm]{03q0}{31tt1} \ncline[arrows=->,offset=0mm]{03q0}{32tt2}

 \ncline[arrows=->,offset=0mm]{11t1}{21p1} \ncline[arrows=->,offset=0mm]{12t2}{22p2}
 \ncline[arrows=->,offset=0mm]{21p1}{31tt1} \ncline[arrows=->,offset=0mm]{22p2}{32tt2}

 \ncline[arrows=->,offset=0mm]{31tt1}{51p1} 
 \ncline[arrows=->,offset=0mm]{31tt1}{52q0}
 \ncline[arrows=->,offset=0mm]{31tt1}{53q0}

 \ncline[arrows=->,offset=0mm]{32tt2}{54q0}
 \ncline[arrows=->,offset=0mm]{32tt2}{55q0}
 \ncline[arrows=->,offset=0mm]{32tt2}{56p2}

 \ncline[arrows=->,offset=0mm]{52q0}{61t11}
 \ncline[arrows=->,offset=0mm]{53q0}{62t11}

 \ncline[arrows=->,offset=0mm]{54q0}{63t21}
 \ncline[arrows=->,offset=0mm]{55q0}{64t21}

 \ncline[arrows=->,offset=0mm]{61t11}{71q1}
 \ncline[arrows=->,offset=0mm]{62t11}{72q1}

 \ncline[arrows=->,offset=0mm]{63t21}{73q2}
 \ncline[arrows=->,offset=0mm]{64t21}{74q2}

 \ncline[arrows=->,offset=0mm]{51p1}{81t111} 
 \ncline[arrows=->,offset=0mm]{71q1}{81t111} 
 \ncline[arrows=->,offset=0mm]{72q1}{81t111} 

 \ncline[arrows=->,offset=0mm]{73q2}{82t222}
 \ncline[arrows=->,offset=0mm]{74q2}{82t222}
 \ncline[arrows=->,offset=0mm]{56p2}{82t222}
 

\ncline[arrows=->,offset=0mm]{81t111}{91p0} 
\ncline[arrows=->,offset=0mm]{81t111}{92q0} 
\ncline[arrows=->,offset=0mm]{81t111}{93q0} 

\ncline[arrows=->,offset=0mm]{82t222}{94q0} 
\ncline[arrows=->,offset=0mm]{82t222}{95q0} 
\ncline[arrows=->,offset=0mm]{82t222}{96p0}


\end{pspicture}
} % end of scalebox

      
\end{center}


% end of Initial part of a strategy of running example P/T game with tests
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> images2/same-dec-local-controllers.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% local controllers for same decision with test

\begin{center}

 \psset{unit=1}

\scalebox{0.6}{
\begin{pspicture}(0,3)(14,7)   % \showgrid
   \psset{nodesep=.25cm}

% level 7.5: top of parallel bars

  \pnode(4.4,7.5){p447}
  \pnode(4.6,7.5){p467}

  \pnode(9.4,7.5){p947}
  \pnode(9.6,7.5){p967}

% level 7:
  
\pscircle[fillstyle=solid](2,7){.25} 
   \pnode(2,7){p27} 
   \rput(2,7){$\bullet$}
   \rput(1,7){$\mathcal{C}_E$:}

\pscircle[fillstyle=solid,fillcolor=lightgray](7,7){.25} 
   \pnode(7,7){p77} 
   \rput(7,7){$\bullet$}
   \rput(6,7){$\mathcal{C}_{S1}$:}

\pscircle[fillstyle=solid,fillcolor=lightgray](12,7){.25} 
   \pnode(12,7){p127} 
   \rput(12,7){$\bullet$}
   \rput(11,7){$\mathcal{C}_{S2}$:}


% level 6:

 \psframe(0.75,5.75)(1.25,6.25) \pnode(1,6){t16} 
     \rput(0.5,6){$t_1$}

 \psframe(2.75,5.75)(3.25,6.25) \pnode(3,6){t36} 
     \rput(3.5,6){$t_2$}

 \psframe(5.75,5.75)(6.25,6.25) \pnode(6,6){t66} 
     \rput(5.3,6){$\mathit{test}_1$}

 \psframe(7.75,5.75)(8.25,6.25) \pnode(8,6){t86} 
     \rput(8.7,6){$\mathit{test}_2$}

\psframe(10.75,5.75)(11.25,6.25) \pnode(11,6){t116} 
     \rput(10.3,6){$\mathit{test}_1$}

 \psframe(12.75,5.75)(13.25,6.25) \pnode(13,6){t136} 
     \rput(13.7,6){$\mathit{test}_2$}

% level 5:

\pscircle[fillstyle=solid](1,5){.25} 
   \pnode(1,5){p15}  \rput(0.5,5){$A$}

\pscircle[fillstyle=solid](3,5){.25} 
   \pnode(3,5){p35}  \rput(3.5,5){$B$}

\pscircle[fillstyle=solid,fillcolor=lightgray](6,5){.25} 
   \pnode(6,5){p65}  % \rput(4,5.5){$p_{AB}$}

 \pscircle[fillstyle=solid,fillcolor=lightgray](8,5){.25} 
   \pnode(8,5){p85} % \rput(5.5,7){$B$}

\pscircle[fillstyle=solid,fillcolor=lightgray](11,5){.25} 
   \pnode(11,5){p115}  % \rput(4,5.5){$p_{AB}$}

 \pscircle[fillstyle=solid,fillcolor=lightgray](13,5){.25} 
   \pnode(13,5){p135} % \rput(5.5,7){$B$}


% level 4:

 \psframe(0.75,3.75)(1.25,4.25) \pnode(1,4){t14} 
    \rput(0.3,4){$\mathit{test}_1$}

 \psframe(2.75,3.75)(3.25,4.25) \pnode(3,4){t34} 
    \rput(3.7,4){$\mathit{test}_2$}

 \psframe(5.75,3.75)(6.25,4.25) \pnode(6,4){t64} 
    % \rput(0,6){$test_1$}

 \psframe(7.75,3.75)(8.25,4.25) \pnode(8,4){t84} 
    % \rput(6,6){$test_2$}

\psframe(10.75,3.75)(11.25,4.25) \pnode(11,4){t114} 
    % \rput(0,6){$test_1$}

 \psframe(12.75,3.75)(13.25,4.25) \pnode(13,4){t134} 
    % \rput(6,6){$test_2$}


% level 3:

\pscircle[fillstyle=solid](1,3){.25} 
   \pnode(1,3){p13}  \rput(0.4,3){$EA$}

\pscircle[fillstyle=solid](3,3){.25} 
   \pnode(3,3){p33}  \rput(3.6,3){$EB$}

\pscircle[fillstyle=solid,fillcolor=lightgray](6,3){.25} 
   \pnode(6,3){p63}  \rput(6,2.5){$A'$}

 \pscircle[fillstyle=solid,fillcolor=lightgray](8,3){.25} 
   \pnode(8,3){p83}  \rput(8,2.5){$B'$}

\pscircle[fillstyle=solid,fillcolor=lightgray](11,3){.25} 
   \pnode(11,3){p113}  \rput(11,2.5){$A'$}

 \pscircle[fillstyle=solid,fillcolor=lightgray](13,3){.25} 
   \pnode(13,3){p133}  \rput(13,2.5){$B'$}


% level 2.5: bottom of parallel bars

   \pnode(4.4,2.5){p442}
   \pnode(4.6,2.5){p462}

   \pnode(9.4,2.5){p942}
   \pnode(9.6,2.5){p962}

% parallele Komposition:

\ncline[offset=0mm]{p447}{p442} 
\ncline[offset=0mm]{p467}{p462}

\ncline[offset=0mm]{p947}{p942} 
\ncline[offset=0mm]{p967}{p962}

%%%%%%%%%%%%%
% Kanten

 \psset{arrows=->}

 \ncline[offset=0mm]{p27}{t16} \ncline[offset=0mm]{p27}{t36}
 \ncline[offset=0mm]{p77}{t66} \ncline[offset=0mm]{p77}{t86}
 \ncline[offset=0mm]{p127}{t116} \ncline[offset=0mm]{p127}{t136}

 \ncline[offset=0mm]{t16}{p15} 
 \ncline[offset=0mm]{t36}{p35}
  
          \ncline[offset=0mm]{t66}{p65} 
          \ncline[offset=0mm]{t86}{p85}

                  \ncline[offset=0mm]{t116}{p115} 
                  \ncline[offset=0mm]{t136}{p135}

 \ncline[offset=0mm]{p15}{t14} 
 \ncline[offset=0mm]{p35}{t34}

          \ncline[offset=0mm]{p65}{t64} 
          \ncline[offset=0mm]{p85}{t84}

                   \ncline[offset=0mm]{p115}{t114} 
                   \ncline[offset=0mm]{p135}{t134}

 \ncline[offset=0mm]{t14}{p13} 
 \ncline[offset=0mm]{t34}{p33}

          \ncline[offset=0mm]{t64}{p63} 
          \ncline[offset=0mm]{t84}{p83}

                   \ncline[offset=0mm]{t114}{p113} 
                   \ncline[offset=0mm]{t134}{p133}
 
\end{pspicture}
} % end of scalebox

      
\end{center}


% local controllers for same decision with test
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



==> images2/same-dec-with-test-2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% unfolding of same decision with tests for 2 system players

\begin{center}

 \psset{unit=1}

\scalebox{0.7}{
\begin{pspicture}(0,5)(8,9)   % \showgrid
   \psset{arrows=->,nodesep=.25cm}

% level 9:

\pscircle(4,9){.25} \pnode(4,9){p49} 
    \rput(4,9.5){$\mathit{Env}$} 
    \rput(4,9){$\bullet$}

% level 8:

 \psframe(0.75,7.75)(1.25,8.25) \pnode(1,8){t18} 
     \rput(0.5,8){$t_1$}

 \psframe(6.75,7.75)(7.25,8.25) \pnode(7,8){t78} 
     \rput(7.5,8){$t_2$}

% level 7:
  
\pscircle[fillstyle=solid](1,7){.25} 
   \pnode(1,7){p17} \rput(0.5,7){$A$}

 \psframe(2.25,6.75)(2.75,7.25) \pnode(2.5,7){t257} 
     \rput(2.5,7.5){$\mathit{test}_1$}


\pscircle[fillstyle=solid,fillcolor=lightgray](4,7){.25} 
   \pnode(4,7){p47} \rput(4,7.5){$\mathit{Sys}$}
   \rput(3.9,7){$\bullet$} \rput(4.1,7){$\bullet$}

 \psframe(5.25,6.75)(5.75,7.25) \pnode(5.5,7){t557} 
     \rput(5.5,7.5){$\mathit{test}_2$}

 \pscircle[fillstyle=solid](7,7){.25} 
   \pnode(7,7){p77} \rput(7.5,7){$B$}

% level 6:

 \pscircle(1,6){.25} \pnode(1,6){p16} \rput(0.4,6){$\mathit{EA}$}

 \psframe(2.75,5.75)(3.25,6.25) \pnode(3,6){t36} 
     \rput(2.5,6){$t'_1$}

 \psframe(4.75,5.75)(5.25,6.25) \pnode(5,6){t56} 
     \rput(5.5,6){$t'_2$}

 \pscircle(7,6){.25} \pnode(7,6){p76} \rput(7.6,6){$\mathit{EB}$}

% level 5:


\pscircle[fillstyle=solid,fillcolor=lightgray](3,5){.25} 
   \pnode(3,5){p35} \rput(3,4.5){$A'$}

 \pscircle[fillstyle=solid,fillcolor=lightgray](5,5){.25} 
   \pnode(5,5){p55} \rput(5,4.5){$B'$}


%%%%%%%%%%%%%
% Kanten

 \ncline[offset=0mm]{p49}{t18}  \ncline[offset=0mm]{p49}{t78}

 \ncline[offset=0mm]{t18}{p17} 
 \ncline[offset=0mm]{t78}{p77}

 \ncline[offset=0mm]{p17}{t257}
\ncline[offset=0mm]{t257}{p16}
\ncline[offset=0mm,arrows=<->]{p47}{t257}  \rput(3.2,7.2){2}

 
 \ncline[offset=0mm,arrows=<->]{p47}{t557}  \rput(4.8,7.2){2}
\ncline[offset=0mm]{p77}{t557}
\ncline[offset=0mm]{t557}{p76}

 \ncline[offset=0mm]{p47}{t36} \ncline[offset=0mm]{p47}{t56}

 \ncline[offset=0mm]{t36}{p35} 
 \ncline[offset=0mm]{t56}{p55} 


\end{pspicture}
} % end of scalebox

      
\end{center}


% end of same decision with tests for 2 system players
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> images2/same-dec-with-test-unfolding-2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% unfolding of same decision with test for 2 system players

\begin{center}

 \psset{unit=1}

\scalebox{0.7}{
\begin{pspicture}(0,11.5)(10,19.5)  %  \showgrid
   \psset{arrows=->,nodesep=.25cm}

% level 19:

\pscircle(5,19){.25} \pnode(5,19){01p0} 
    \rput(5,19.5){$\mathit{Env}$} 
    \rput(5,19){$\bullet$}

% level 18:
   
    \psframe(0.75,17.75)(1.25,18.25) \pnode(1,18){11t1} \rput(0.5,18){$t_1$}
    \psframe(8.75,17.75)(9.25,18.25) \pnode(9,18){12t2} \rput(9.5,18){$t_2$}
  

% level 17:

\pscircle(1,17){.25} \pnode(1,17){21p1} \rput(0.5,17){$A$ }

\pscircle[fillstyle=solid,fillcolor=lightgray](4,17.5){.25} 
   \pnode(4,17.5){02q0} \rput(4,18){$\mathit{Sys}$}
   \rput(4,17.5){$\bullet$}

\pscircle[fillstyle=solid,fillcolor=lightgray](6,17.5){.25} 
   \pnode(6,17.5){03q0} \rput(6,18){$\mathit{Sys}$} 
   \rput(6,17.5){$\bullet$}

\pscircle(9,17){.25} \pnode(9,17){22p2} \rput(9.6,17){$B$ }


% level 16:

\psframe(3.25,15.75)(3.75,16.25) 
   \pnode(3.5,16){t161} \rput(3.5,16.8){$t_1'$}

\psframe(4.25,15.75)(4.75,16.25) 
   \pnode(4.5,16){t162} \rput(4.6,16.6){$t_2'$}

\psframe(5.25,15.75)(5.75,16.25) 
   \pnode(5.5,16){t163} \rput(5.4,16.6){$t_1'$}

\psframe(6.25,15.75)(6.75,16.25) 
   \pnode(6.5,16){t164} \rput(6.5,16.8){$t_2'$}
  
  
% level 15.5:


\psframe[fillstyle=solid](0.75,15.25)(1.25,15.75) 
    \pnode(1,15.5){31tt1} \rput(0.3,15.5){$\mathit{test}_1$}
\psframe[fillstyle=solid](8.75,15.25)(9.25,15.75) 
    \pnode(9,15.5){32tt2} \rput(9.7,15.5){$\mathit{test}_2$}

% level 15:

\pscircle[fillstyle=solid,fillcolor=lightgray](3.5,15){.25} 
   \pnode(3.5,15){q151} \rput(3.2,15.4){$A'$ } 

\pscircle[fillstyle=solid,fillcolor=lightgray](4.5,15){.25} 
   \pnode(4.5,15){q152} \rput(4.2,15.4){$B'$ } 

\pscircle[fillstyle=solid,fillcolor=lightgray](5.5,15){.25} 
  \pnode(5.5,15){q153} \rput(5.9,15.4){$A'$ }

\pscircle[fillstyle=solid,fillcolor=lightgray](6.5,15){.25} 
  \pnode(6.5,15){q154} \rput(6.9,15.4){$B'$ }



% level 14:

\pscircle(1,14){.25} \pnode(1,14){51p1} 
    \rput(0.4,14){$EA$} 

\pscircle[fillstyle=solid,fillcolor=lightgray](2.1,14){.25} 
  \pnode(2.1,14){52q0} \rput(2.7,14){$\mathit{Sys}$} 

\pscircle[fillstyle=solid,fillcolor=lightgray](4.1,14){.25} 
  \pnode(4.1,14){53q0} \rput(4.1,14.5){$\mathit{Sys}$} 

\pscircle[fillstyle=solid,fillcolor=lightgray](5.85,14){.25} 
  \pnode(5.85,14){54q0} \rput(5.8,14.5){$\mathit{Sys}$} 

\pscircle[fillstyle=solid,fillcolor=lightgray](7.85,14){.25} 
  \pnode(7.85,14){55q0} \rput(7.2,14){$\mathit{Sys}$} 

\pscircle(9,14){.25} \pnode(9,14){56p2} 
    \rput(9.6,14){$EB$} 

% level 13:

\psframe(1.5,12.75)(2,13.25) 
   \pnode(1.75,13){61t11} \rput(1.65,13.6){$t_1'$}

\psframe(2.25,12.75)(2.75,13.25) 
   \pnode(2.5,13){61t21} \rput(2.6,13.6){$t_2'$}

\psframe(3.5,12.75)(4,13.25) 
   \pnode(3.75,13){62t11} \rput(3.65,13.6){$t_1'$}

\psframe(4.25,12.75)(4.75,13.25) 
   \pnode(4.5,13){62t21} \rput(4.6,13.6){$t_2'$}

   
\psframe(5.25,12.75)(5.75,13.25) 
   \pnode(5.5,13){63t11} \rput(5.4,13.6){$t_1'$}

\psframe(6,12.75)(6.5,13.25) 
   \pnode(6.25,13){63t21} \rput(6.35,13.6){$t_2'$}

\psframe(7.25,12.75)(7.75,13.25) 
   \pnode(7.5,13){64t11} \rput(7.4,13.6){$t_1'$}

\psframe(8,12.75)(8.5,13.25) 
   \pnode(8.25,13){64t21} \rput(8.35,13.6){$t_2'$}

% level 12:

\pscircle[fillstyle=solid,fillcolor=lightgray](1.75,12){.25} 
   \pnode(1.75,12){71q1} \rput(1.75,11.5){$A'$ } 

\pscircle[fillstyle=solid,fillcolor=lightgray](2.5,12){.25} 
   \pnode(2.5,12){71q2} \rput(2.5,11.5){$B'$ } 


\pscircle[fillstyle=solid,fillcolor=lightgray](3.75,12){.25} 
   \pnode(3.75,12){72q1} \rput(3.75,11.5){$A'$ }

\pscircle[fillstyle=solid,fillcolor=lightgray](4.5,12){.25} 
   \pnode(4.5,12){72q2} \rput(4.5,11.5){$B'$ }


\pscircle[fillstyle=solid,fillcolor=lightgray](5.5,12){.25} 
   \pnode(5.5,12){73q1} \rput(5.5,11.5){$A'$ } 

\pscircle[fillstyle=solid,fillcolor=lightgray](6.25,12){.25} 
   \pnode(6.25,12){73q2} \rput(6.25,11.5){$B'$ } 


\pscircle[fillstyle=solid,fillcolor=lightgray](7.5,12){.25} 
  \pnode(7.5,12){74q1} \rput(7.5,11.5){$A'$ }

\pscircle[fillstyle=solid,fillcolor=lightgray](8.25,12){.25} 
  \pnode(8.25,12){74q2} \rput(8.25,11.5){$B'$ }


%%%%%%%%%%%%%
% Kanten

 \ncline[offset=0mm]{01p0}{11t1}  
     \ncline[offset=0mm]{01p0}{12t2}
 \ncline[offset=0mm]{02q0}{31tt1}
     \ncline[offset=0mm]{02q0}{32tt2}
 \ncline[offset=0mm]{03q0}{31tt1}
     \ncline[offset=0mm]{03q0}{32tt2}

 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{02q0}{t161}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{02q0}{t162}

 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{03q0}{t163}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{03q0}{t164}

 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{t161}{q151}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{t162}{q152}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{t163}{q153}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{t164}{q154}

 \ncline[offset=0mm]{11t1}{21p1} 
     \ncline[offset=0mm]{12t2}{22p2}
 \ncline[offset=0mm]{21p1}{31tt1}
     \ncline[offset=0mm]{22p2}{32tt2}

 \ncline[offset=0mm]{31tt1}{51p1} 
 \ncline[offset=0mm]{31tt1}{52q0}
 \ncline[offset=0mm]{31tt1}{53q0}

 \ncline[offset=0mm]{32tt2}{54q0}
 \ncline[offset=0mm]{32tt2}{55q0}
 \ncline[offset=0mm]{32tt2}{56p2}

 \ncline[offset=0mm]{52q0}{61t11}
  \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{52q0}{61t21}
 \ncline[offset=0mm]{53q0}{62t11}
   \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{53q0}{62t21}

 \ncline[offset=0mm]{54q0}{63t21}
  \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{54q0}{63t11}
 \ncline[offset=0mm]{55q0}{64t21}
   \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{55q0}{64t11}


 \ncline[offset=0mm]{61t11}{71q1}
  \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{61t21}{71q2}
 \ncline[offset=0mm]{62t11}{72q1}
   \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{62t21}{72q2}

 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{63t11}{73q1}
  \ncline[offset=0mm]{63t21}{73q2}
 \ncline[offset=0mm,linestyle=dashed,linecolor=blue]{64t11}{74q1}
  \ncline[offset=0mm]{64t21}{74q2}

\end{pspicture}
} % end of scalebox

      
\end{center}


%  end of unfolding of same decision with test for 2 system players
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

